Period growth and co-context-free groups

We study period growth in co-context-free groups, giving general results and looking at specific examples such as Thompson groups $T$ and $V$ and the Houghton groups $H_m$. Along the way, we give a refined upper bound on the word metric in Thompson $V$, as well as efficient algorithms to determine if elements of $V$ are torsion, and compute their order. We also adapt our algorithm to compute the rotation number of elements of $T$ and answer a question of D. Calegari.

==> Pictures/tikz_CFTR_log2.tex <==
\begin{tikzpicture}[xscale=1.2, yscale=-1.2]
        \clip (-1.7,-1.7) rectangle (8.5,3.55);
        \foreach \x in {0,...,7}{
            \foreach \y in {-2,...,3}{
                \node[circle, fill=black, inner sep=1.5pt] at (\x,\y) {};
                \draw[blue, very thick, -latex] (\x,{\y+.08}) -- (\x,{\y+.95});
            }
            
            \pgfmathsetmacro{\lx}{floor(log2(\x+1))}
            \foreach \y in {-2,...,\lx}{
            \draw[purple, very thick, loop right, -latex] ({\x+.05},\y) to ({\x+.05},\y);
            }
        }
        \draw[purple, very thick, bend left, latex-latex] (0.05,1) to (.95,1);
        \draw[purple, very thick, bend left=20, latex-latex] (0.05,2) to (1.95,2);
        \draw[purple, very thick, bend left=20, latex-latex] (1.05,2) to (2.95,2);
        \draw[purple, very thick, bend left=10, latex-latex] (0.05,3) to (3.95,3);
        \draw[purple, very thick, bend left=10, latex-latex] (1.05,3) to (4.95,3);
        \draw[purple, very thick, bend left=10, latex-latex] (2.05,3) to (5.95,3);
        \draw[purple, very thick, bend left=10, latex-latex] (3.05,3) to (6.95,3);

        \node at (-.9,1) {\footnotesize level $=-1$};
        \node at (-1,0) {\footnotesize level $=0$};
        \node at (-1,-1) {\footnotesize level $=1$};
        \node[circle, fill=Green, inner sep=1.5pt] at (0,0) {};
\end{tikzpicture}

==> Pictures/tikz_CFTR_ternary.tex <==
\begin{tikzpicture}[scale=.97]
        % Levels
        \draw[thin, dotted] (-.7,-1) -- (11.5,-1);
        \node at (12.15,-1) {\footnotesize level $-1$};
        \draw[thin, dotted] (0,0) -- (11.5,0);
        \node at (12,0) {\footnotesize level $0$};
        \draw[thin, dotted] (1,1) -- (11.5,1);
        \node at (12,1) {\footnotesize level $1$};
        
        
        % Tree
        \draw (0,0) -- (1,1) -- (2,0);
        \draw (3,0) -- (4,1) -- (5,0);
        \draw (6,0) -- (7,1) -- (8,0);
        \draw (9,0) -- (10,1) -- (11,0);
        \draw (1,1) -- (2.5,2) -- (4,1);
        \draw (7,1) -- (8.5,2) -- (10,1);
        \draw (2.5,2) -- (5.5,3) -- (8.5,2);
        \draw (5.5,3) -- (10,4);
        
        \draw (-.7,-1) -- (0,0) -- (.7,-1);
        \draw (1.3,-1) -- (2,0) -- (2.7,-1);

        \draw (-1.1,-2) -- (-.7,-1) -- (-.3,-2);
        \draw (.3,-2) -- (.7,-1) -- (1.1,-2);
        
        \node[circle, fill=black, inner sep=1.5pt, label=below:$0$] at (0,0) {};
        \node[circle, fill=black, inner sep=1.5pt, label=below:$1$] at (2,0) {};
        \node[circle, fill=black, inner sep=1.5pt, label=below:$10$] at (3,0) {};
        \node[circle, fill=black, inner sep=1.5pt, label=below:$11$] at (5,0) {};

        \node[circle, fill=black, inner sep=1.5pt, label=below:$100$] at (6,0) {};
        \node[circle, fill=black, inner sep=1.5pt, label=below:$101$] at (8,0) {};
        \node[circle, fill=black, inner sep=1.5pt, label=below:$110$] at (9,0) {};
        \node[circle, fill=black, inner sep=1.5pt, label=below:$111$] at (11,0) {};

        % action!
        \draw[thick, latex-latex, purple, bend right=20] (-.65,-1) to (.65,-1);
        \node[purple] at (0,-1.4) {$y$};

        \draw[thick, -latex, bend right, blue] (2.5,2) to (1,1);
        \draw[thick, -latex, bend right, blue] (1,1) to (0,0);
        \draw[thick, -latex, bend right, blue] (0,0) to (-.7,-1);
        \node[blue] at (0.15,.9) {$x_0$};
    \end{tikzpicture}

==> Pictures/tikz_CFTR_tree.tex <==
\begin{tikzpicture}[scale=1.2]
    \begin{scope}[every node/.style={circle, very thick, inner sep=1.8pt}]
        \node[fill=Green] (0l0) at (1,0) {};
        \node[fill=black] (0l1) at (0,-1) {};
    
        \node[fill=black] (0l2) at (-1,-2) {};
        \node[draw=black] (1l1) at (1,-2) {};

        \node[fill=black] (0l3) at (-2,-3) {};
        \node[draw=black] (2l2) at (-.5,-3) {};
        \node[fill=black] (1l2) at (2,-3) {};

        \node[fill=black] (0l4) at (-3,-4) {};
        \node[draw=black] (4l3) at (-1.75,-4) {};
        \node[fill=black] (2l3) at (0,-4) {};
        \node[fill=black] (1l3) at (1.5,-4) {};
        \node[draw=black] (3l2) at (3,-4) {};

        \node[fill=black] (0l5) at (-4,-5) {};
        \node[draw=black] (8l4) at (-2.75,-5) {};
        \node[fill=black] (4l4) at (-1.5,-5) {};
        \node[fill=black] (2l4) at (-.5,-5) {};
        \node[draw=black] (6l3) at (.5,-5) {};
        \node[fill=black] (1l4) at (1,-5) {};
        \node[draw=black] (5l3) at (2,-5) {};
        \node[fill=black] (3l3) at (4,-5) {};

        \node[fill=gray] (1) at (2,0) {};
        \node[fill=gray] (2) at (3,0) {};
        \node (3) at (4,0) {};
    \end{scope}
    
    \begin{scope}[blue, very thick, -latex]
        \draw (0l0) -- (0l1);
        \draw (0l1) -- (0l2);
        \draw (0l2) -- (0l3);
        \draw (0l3) -- (0l4);
        \draw (0l4) -- (0l5);
        \draw (1l1) -- (1l2);
        \draw (2l2) -- (2l3);
        \draw (1l2) -- (1l3);
        \draw (4l3) -- (4l4);
        \draw (2l3) -- (2l4);
        \draw (1l3) -- (1l4);
        \draw (3l2) -- (3l3);

        \draw (3) -- (2);
        \draw (2) -- (1);
        \draw (1) -- (0l0);
    \end{scope}

    \begin{scope}[purple, very thick, latex-latex]
        \draw (0l1) -- (1l1);
        \draw (0l2) -- (2l2);
        \draw (0l3) -- (4l3);
        \draw (0l4) -- (8l4);
        \draw (1l2) -- (3l2);
        \draw (2l3) -- (6l3);
        \draw (1l3) -- (5l3);

        \draw[loop above, -latex] (0l0) to (0l0);
        \draw[loop above, -latex] (1) to (1);
        \draw[loop above, -latex] (2) to (2);
    \end{scope}

    \draw[thin, dotted, out=180, in=180, looseness=6] (3.9,.8) to (3.9,-.8);
    \node at (3.4, -.8) {$\Lambda$};
\end{tikzpicture}

==> Pictures/tikz_T_low.tex <==
\begin{tikzpicture}[scale = .85]   
    
    \begin{scope}[very thick, shift={(10.5,0)}]
     \begin{scope}[shift={(0,.5)}]
        \node at (.2,1.5) {$\tilde{g}$};
        \node[purple] at (4.5,.2) {\small A};
        \node[blue] at (2.5,.2) {\small B};
        
        \draw (0,0) -- (2.5,2.5) -- (4.5,.5);
        \draw (1,0) -- (3,2);
        \draw (2.5,.5) -- (2,1);
        \draw[blue] (2,0) -- (2.5,.5);
        \draw[blue] (2,0) -- (3,0);
        \draw[blue] (3,0) -- (2.5,.5);
        \draw[purple] (4,0) -- (4.5,.5);
        \draw[purple] (4,0) -- (5,0);
        \draw[purple] (4.5,.5) -- (5,0);
    \end{scope}

        \draw[blue] (2,.5) -- (0,-1.3);
        \draw[blue] (3,.5) -- (1,-1.3);
        \draw[purple] (4,.5) -- (2,-1.3);
        \draw[purple] (5,.5) -- (3,-1.3);
        \draw[line width=3pt,white](1.444,.3) -- (4.8,-1.2);
        \draw[line width=3pt,white](0.444,.3) -- (3.8,-1.2);
        \draw[ForestGreen] (1,.5) -- (5,-1.3);
        \draw[ForestGreen] (0,.5) -- (4,-1.3);



    \begin{scope}[rotate=180,shift={(-5,1.3)}]
        \node[] at (3.5,.3) {\small C};

        \draw (0,0) -- (2.5,2.5) -- (5,0);
        \draw[] (1,0) -- (.5,.5);
        \draw[] (2,0) -- (3.5,1.5);
        \draw[] (2,0) -- (5,0);
    \end{scope}

    
    \end{scope}

    
    \begin{scope}[very thick, shift={(0,0)}]
        \node at (.4,1.2) {$g$};
        \node[purple] at (.5,.2) {\small A};
        \node[blue] at (2.5,.2) {\small B};
        \node[] at (1.5,-1.1) {\small C};

        \draw[purple] (0,0) -- (.5,.5);
        \draw[blue] (2.5,.5) -- (3,0);
        \draw (.5,.5) -- (1.5,1.5) -- (2.5,.5);
        \draw[purple] (1,0) -- (.5,.5);
        \draw[purple] (0,0) -- (1,0);
        \draw[blue] (2,0) -- (2.5,.5);
        \draw[blue] (2,0) -- (3,0);

        \draw[] (0,-.8) -- (1.5,-2.3) -- (3,-.8) -- (0,-.8);
        
        \draw[blue] (2,0) -- (0,-.8);
         \draw[blue] (3,0) -- (1,-.8);
           \draw[line width=3pt,white](1.5,-.2) -- (1,-.4);
         \draw[line width=4pt,white](2,-.4) -- (1.5,-.6) ;
        \draw[line width=4pt,white](0.3,-.12) -- (1.7,-.68);
        \draw[line width=4pt,white](1.3,-.12) -- (2.7,-.68);
         \draw[purple] (0,0) -- (2,-.8);
         \draw[purple] (1,0) -- (3,-.8);
         
    \end{scope}

\begin{scope}[very thick, shift={(5.5,-2.5)}]
        \node[purple] at (.5,.2) {\small A};
        \node[blue] at (2.5,.2) {\small B};
        

        \draw[purple] (0,0) -- (.5,.5);
        \draw[blue] (2.5,.5) -- (3,0);
        \draw (.5,.5) -- (1.5,1.5) -- (2.5,.5);
        \draw[purple] (1,0) -- (.5,.5);
        \draw[purple] (0,0) -- (1,0);
        \draw[blue] (2,0) -- (2.5,.5);
        \draw[blue] (2,0) -- (3,0);

        

\begin{scope}[very thick, shift={(0,5)}]
        \draw[] (0,-.8) -- (1.5,-2.3) -- (3,-.8) -- (0,-.8);
        \draw (1.5,-2.3) -- (1.5,-3.5);
        \node[] at (1.5,-1.4) {\small C};
 \end{scope}       

 \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (1.5,2) {{$\color{red}x$}};

 \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (1,1) {{$\color{red}y$}};
    
\end{scope}

\end{tikzpicture}

==> Pictures/tikz_T_superpoly.tex <==
\begin{tikzpicture}[scale = .9]
    \begin{scope}[very thick, shift={(0,0)}]
        \node at (.4,1.2) {\large$g$};
        \node at (1.5,.6) {$\Uc$};
        \node at (1.5,-1.4) {$\Vc$};
        \node at (.5,.25) {$\ell$};
        \draw[latex-latex] (3.5,0) -- (3.5,1.5);
        \node at (3.75,.8) {$d$};
        
        \draw[blue] (2,0) -- (0,-.8);
        \draw[blue] (3,0) -- (1,-.8);
        \draw[line width=4pt,white] (0,0) -- (2,-.8);
        \draw[line width=4pt,white] (1,0) -- (3,-.8);

        \draw (0,0) --  (1.5,1.5) -- (3,0) -- cycle;
        \draw (0,-.8) -- (1.5,-2.3) -- (3,-.8) -- cycle;
        
        \draw[purple] (0,0) -- (2,-.8);
        \draw[purple] (1,0) -- (3,-.8);
        \draw[purple] (0,0) -- (1,0);
        \draw[purple] (2,-.8) -- (3,-.8);
        \draw[blue] (2,0) -- (3,0);
        \draw[blue] (0,-.8) -- (1,-.8);  
    \end{scope}
    
    \begin{scope}[very thick, shift={(5.5,-.1)}, scale=.6]
        \draw[blue] (10,.5) -- (0,-1.3);
        \draw[blue] (11,.5) -- (1,-1.3);
        \draw[purple] (12,.5) -- (2,-1.3);
        \draw[purple] (14,.5) -- (3,-1.3);

        \draw[line width=3pt,white] (0,.5) -- (4,-1.3);
        \draw[ForestGreen] (0,.5) -- (4,-1.3);
        \draw[line width=3pt,white] (4,.5) -- (4.25,-1.3);
        \draw[ForestGreen] (4,.5) -- (4.25,-1.3);
        \draw[line width=3pt,white] (4.25,.5) -- (4.5,-1.3);
        \draw[ForestGreen] (4.25,.5) -- (4.5,-1.3);
        \draw[line width=3pt,white] (4.5,.5) -- (4.75,-1.3);
        \draw[ForestGreen] (4.5,.5) -- (4.75,-1.3);
        \draw[white] (5.2,-.4) circle (2.5pt);
        \draw[ForestGreen] (5.2,-.4) circle (1pt);
        \draw[white] (5.5,-.4) circle (2.5pt);
        \draw[ForestGreen] (5.5,-.4) circle (1pt);
        \draw[white] (5.8,-.4) circle (2.5pt);
        \draw[ForestGreen] (5.8,-.4) circle (1pt);
        \draw[line width=3pt,white] (6.25,.5) -- (6.5,-1.3);
        \draw[ForestGreen] (6.25,.5) -- (6.5,-1.3);
        \draw[line width=3pt,white] (6.5,.5) -- (6.75,-1.3);
        \draw[ForestGreen] (6.5,.5) -- (6.75,-1.3);
        \draw[line width=3pt,white] (6.75,.5) -- (7,-1.3);
        \draw[ForestGreen] (6.75,.5) -- (7,-1.3);
        \draw[line width=3pt,white] (7,.5) -- (8,-1.3);
        \draw[ForestGreen] (7,.5) -- (8,-1.3);
        \draw[line width=3pt,white] (8,.5) -- (12,-1.3);
        \draw[purple] (8,.5) -- (12,-1.3);
        \draw[line width=3pt,white] (9,.5) -- (14,-1.3);
        \draw[purple] (9,.5) -- (14,-1.3);
        
     \begin{scope}[shift={(0,.5)}]
        \node at (2,4.5) {\large $\tilde g$};
        \node at (5.5,.6) {$\Tc_{2^d}$};
        \node at (9.5,.6) {$\Uc$};
        \node at (13,.4) {\footnotesize$\Tc_\ell$};
        
        \draw (0,0) -- (7,7) -- (14,0);
        \draw (7,0) -- (3.5,3.5);
        \draw (4,0) -- (5.5,1.5) -- (7,0) -- (4,0);
        \draw (8,0) -- (9.5,1.5) -- (11,0) -- (8,0);
        \draw (9.5,1.5) -- (11,3);
        \draw (12,0) -- (13,1) -- (14,0) -- (12,0);
    \end{scope}

    \begin{scope}[yscale=-1, shift={(0,1.3)}]
        \node at (1.5,.5) {$\Vc$};
        \node at (5.5,.5) {$\Tc_{2^d}$};
        \node at (13,.4) {\footnotesize$\Tc_\ell$};
        
        \draw (0,0) -- (7,7) -- (14,0);
        \draw (0,0) -- (1.5,1.5) -- (3,0) -- (0,0);
        \draw (7,0) -- (3.5,3.5);
        \draw (4,0) -- (5.5,1.5) -- (7,0) -- (4,0);
        \draw (8,0) -- (11,3);
        \draw (12,0) -- (13,1) -- (14,0) -- (12,0);
    \end{scope}

    
    \end{scope}

    
    
\end{tikzpicture} \\

==> Pictures/tikz_V_explow_ini.tex <==
\begin{tikzpicture}[scale=.75]
    \begin{scope}[very thick]
        \draw[line width=4pt,white] (7,2) -- (5,0);
        \draw[ForestGreen] (7,2) -- (5,0);
        \draw[line width=4pt,white] (8,2) -- (3,0);
        \draw[ForestGreen] (8,2) -- (3,0);
        \draw[line width=4pt,white] (9,2) -- (2,0);
        \draw[ForestGreen] (9,2) -- (2,0);

        \draw[line width=4pt,white] (2,2) -- (7,0);
        \draw[blue] (2,2) -- (7,0);
        \draw[line width=4pt,white] (4,2) -- (8,0);
        \draw[blue] (4,2) -- (8,0);
        \draw[line width=4pt,white] (5,2) -- (9,0);
        \draw[blue] (5,2) -- (9,0);
        
        \draw[line width=4pt,white] (1,2) -- (6,0);
        \draw[orange] (1,2) -- (6,0);
        \draw[line width=4pt,white] (3,2) -- (4,0);
        \draw[purple] (3,2) -- (4,0);
        \draw[line width=4pt,white] (6,2) -- (1,0);
        \draw[purple] (6,2) -- (1,0);        
    \end{scope}
    
    \begin{scope}[very thick, shift={(0,2)}]
        \draw (1,0) -- (5,4);
        \draw (2,0) -- (1.5,.5);
        \draw (3,0) -- (2,1);
        \draw (4,0) -- (2.5,1.5);
        \draw (5,0) -- (3,2);
        \draw (6,0) -- (3.5,2.5);
        
        \draw (7,0) -- (8,1);
        \draw (8,0) -- (8.5,.5);
        \draw (9,0) -- (5,4);
    \end{scope}
    
    \begin{scope}[very thick, shift={(0,0)}, yscale=-1]
        \draw (1,0) -- (5,4);
        \draw (2,0) -- (4,2);
        \draw (3,0) -- (4.5,1.5);
        \draw (4,0) -- (5,1);
        \draw (5,0) -- (5.5,.5);
        \draw (6,0) -- (3.5,2.5);

        \draw (7,0) -- (8,1);
        \draw (8,0) -- (8.5,.5);
        \draw (9,0) -- (5,4);
    \end{scope}

    \begin{scope}[very thick, shift={(10,0)}, xscale=.7]
        \draw[line width=4pt,white] (7,2) -- (2,1);
        \draw[ForestGreen] (7,2) -- (2,1);
        \draw[line width=4pt,white] (8,2) -- (4,1);
        \draw[ForestGreen] (8,2) -- (4,1);
        \draw[line width=4pt,white] (9,2) -- (5,1);
        \draw[ForestGreen] (9,2) -- (5,1);

        \draw[line width=4pt,white] (2,2) -- (7,1);
        \draw[blue] (2,2) -- (7,1);
        \draw[line width=4pt,white] (4,2) -- (8,1);
        \draw[blue] (4,2) -- (8,1);
        \draw[line width=4pt,white] (5,2) -- (9,1);
        \draw[blue] (5,2) -- (9,1);
        
        \draw[line width=4pt,white] (1,2) -- (1,1);
        \draw[orange] (1,2) -- (1,1);
        \draw[line width=4pt,white] (3,2) -- (3,1);
        \draw[purple] (3,2) -- (3,1);
        \draw[line width=4pt,white] (6,2) -- (6,1);
        \draw[purple] (6,2) -- (6,1);

        \draw (1,0) -- (6,1);
        \draw (2,0) -- (5,1);
        \draw (3,0) -- (4,1);
        \draw (4,0) -- (3,1);
        \draw (5,0) -- (2,1);
        \draw (6,0) -- (1,1);
        
        \draw[gray] (7,0) -- (7,1);
        \draw[gray] (8,0) -- (8,1);
        \draw[gray] (9,0) -- (9,1);

        \foreach \x in {1,...,9}{
        \draw[fill=black] (\x,0) circle (1.28pt and .9pt);
        \draw[fill=black] (\x,1) circle (1.28pt and .9pt);
        \draw[fill=black] (\x,2) circle (1.28pt and .9pt);}
        
        \node at (10,1.5) {$\alpha$};
        \node at (10,0.5) {$\beta$};
    \end{scope}
\end{tikzpicture}

==> Pictures/tikz_V_explow_rec.tex <==
\begin{tikzpicture}[scale=1]
    \begin{scope}[very thick, shift={(0,7)}, yscale=-1]
        \draw (1,0) -- (3.5,2.5);
        \draw (2,0) -- (4,2);
        %\draw (3,0) -- (4.5,1.5);
        \draw (4,0) -- (5,1);
        \draw (5,0) -- (5.5,.5);
        \draw (6,0) -- (3.5,2.5);
        
        \node at (1,-.4) {\footnotesize$k$};
        \node at (2,-.4) {\footnotesize$k-1$};
        \node at (5,-.4) {\footnotesize$2$};
        \node at (6,-.4) {\footnotesize$1$};

        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (5.25,.25) {{\scriptsize$\color{red}a_0$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (4.5,.5) {{\scriptsize$\color{red}a_1$}};
        \node[rotate=17] at (3.8,.7) {\color{red}$\cdots$};
        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (3,1) {{\scriptsize$\color{red}a_{k-3}$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (2.25,1.25) {{\scriptsize$\color{red}a_{k-2}$}};
    \end{scope}

    \begin{scope}[very thick, shift={(0,0)}]
        \draw (1,0) -- (3.5,2.5);
        \draw (2,0) -- (1.5,.5);
        \draw (3,0) -- (2,1);
        %\draw (4,0) -- (2.5,1.5);
        \draw (5,0) -- (3,2);
        \draw (6,0) -- (3.5,2.5);

        \node at (1,-.4) {\footnotesize$1$};
        \node at (2,-.4) {\footnotesize$2$};
        \node at (5,-.4) {\footnotesize$k-1$};
        \node at (6,-.4) {\footnotesize$k$};

        \draw[very thick] (3.5,2.5) -- (3.5,4.5);
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (3.5,3.5) {{$\color{red}x$}};
        \node[rotate=17] at (3.2,.7) {$\cdots$};
    \end{scope}
    
    \draw[very thick, -latex] (6,3.5) -- (8.5,3.5);
    \node at (7.25,4) {Rule~I};
    
    \begin{scope}[very thick, shift={(7.5,7)}, yscale=-1]
        \draw (1,0) -- (3,2);
        %\draw (2,0) -- (3.5,1.5);
        \draw (3,0) -- (4,1);
        \draw (4,0) -- (4.5,.5);
        \draw (5,0) -- (3,2);

        \node at (1,-.4) {\footnotesize$k-1$};
        \node at (4,-.4) {\footnotesize$2$};
        \node at (5,-.4) {\footnotesize$1$};

        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (4.25,.25) {{\scriptsize$\color{red}a_0$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (3.5,.5) {{\scriptsize$\color{red}a_1$}};
        \node[rotate=17] at (2.8,.7) {\color{red}$\cdots$};
        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (2,1) {{\scriptsize$\color{red}a_{k-3}$}};
    \end{scope}

    \begin{scope}[very thick, shift={(7.5,0)}]
        \draw (1,0) -- (3,2);
        \draw (2,0) -- (1.5,.5);
        \draw (3,0) -- (2,1);
        %\draw (4,0) -- (2.5,1.5);
        \draw (5,0) -- (3,2);

        \node at (1,-.4) {\footnotesize$1$};
        \node at (2,-.4) {\footnotesize$2$};
        \node at (5,-.4) {\footnotesize$k-1$};

        \draw[very thick] (3,2) -- (3,5);
        \node[rectangle, rounded corners=3, draw=red, very thick, fill=white, inner sep=2pt] at (3,3.5) {{$\color{red}2x+a_{k-2}$}};
        \node[rotate=17] at (3.2,.7) {$\cdots$};
    \end{scope}
\end{tikzpicture}

==> Pictures/tikz_V_low_ini.tex <==
\begin{tikzpicture}[scale = .65]
    \pgfmathsetmacro{\n}{3}
    \pgfmathsetmacro{\np}{\n+1}

    
    
    \begin{scope}[very thick]
        \foreach \i in {1,...,\np}{
            \draw[ForestGreen] ({2*\n+\i+1},2) -- ({2*\i-1},0);}
        \foreach \i in {1,...,\n}{
            \draw[white, line width=4pt] (\i,2) -- ({2*\n+2-2*\i},0);}
        \foreach \i in {1,...,\np}{
            \draw[white, line width=4pt] ({\n+\i},2) -- ({2*\n+\i+1},0);}
            
        \fill[pink!20, rounded corners=7, shift={(0,2)}] (.4,-.2) -- (4,3.4) -- (7.6,-.2) -- cycle;
        
        \foreach \i in {1,...,\n}{
            \draw[purple] (\i,2) -- ({2*\n+2-2*\i},0);}
        \foreach \i in {1,...,\np}{
            \draw[blue] ({\n+\i},2) -- ({2*\n+\i+1},0);}
    \end{scope}

    \begin{scope}[very thick, shift={(0,2)}]
        \node at (2.8,3.3) {\large$d_3$};

        \draw (1,0) -- (6,5);
        \draw (2,0) -- (4,2);
        \draw (3,0) -- (4,1);
        \draw (4,0) -- (3.5,0.5);
        \draw (5,0) -- (3.5,1.5);
        \draw (6,0) -- (3.5,2.5);
        \draw (7,0) -- (4,3);
        
        \draw (8,0) -- (9.5,1.5);
        \draw (9,0) -- (10,1);
        \draw (10,0) -- (10.5,.5);
        \draw (11,0) -- (6,5);
    \end{scope}

    \begin{scope}[very thick, yscale=-1]
        \draw (1,0) -- (6,5);
        \draw (2,0) -- (1.5,.5);
        \draw (3,0) -- (2,1);
        \draw (4,0) -- (2.5,1.5);
        \draw (5,0) -- (3,2);
        \draw (6,0) -- (3.5,2.5);
        \draw (7,0) -- (4,3);
        
        \draw (8,0) -- (9.5,1.5);
        \draw (9,0) -- (10,1);
        \draw (10,0) -- (10.5,.5);
        \draw (11,0) -- (6,5);
    \end{scope}

    \begin{scope}[very thick, shift={(12,0)}, xscale=.7]
        \foreach \i in {1,...,\np}{
            \draw[gray] ({2*\n+\i+1},2) -- ({2*\n+\i+1},1);
            \draw[ForestGreen] ({2*\n+\i+1},1) -- ({2*\i-1},0);}
        \foreach \i in {1,...,\n}{
            \draw[white, line width=4pt] ({\n+1-\i},1) -- ({2*\n+2-2*\i},0);
            \draw[purple] (\i,2) -- ({\n+1-\i},1);
            \draw[purple] ({\n+1-\i},1) -- ({2*\n+2-2*\i},0);}
        \foreach \i in {1,...,\np}{
            \draw[white, line width=3pt] ({\n+\i},1) -- ({2*\n+\i+1},0);
            \draw[gray] ({\n+\i},2) -- ({\n+\i},1);
            \draw[blue] ({\n+\i},1) -- ({2*\n+\i+1},0);}
        \foreach \x in {1,...,11}{
            \draw[fill=black] (\x,0) circle (1.3pt and .9pt);
            \draw[fill=black] (\x,1) circle (1.3pt and .9pt);
            \draw[fill=black] (\x,2) circle (1.3pt and .9pt);}
        \node at (12,1.5) {$\alpha$};
        \node at (12,0.5) {$\beta$};
    \end{scope}
\end{tikzpicture}

==> Pictures/tikz_V_low_rec.tex <==
\begin{tikzpicture}[scale=.555]
    \clip (0.7,-.7) rectangle (25,8.7);
    
    \begin{scope}[very thick, shift={(0,0)}]
        \draw (1,0) -- (4,3);
        \draw (2,0) -- (4,2);
        \draw (3,0) -- (4,1);
        \draw (4,0) -- (3.5,0.5);
        \draw (5,0) -- (3.5,1.5);
        \draw (6,0) -- (3.5,2.5);
        \draw (7,0) -- (4,3);

        \node at (1,-.4) {\scriptsize$2k$};
        \node at (2,-.4) {\scriptsize$\ldots$};
        \node at (3,-.4) {\scriptsize$2$};
        \node at (4,-.4) {\scriptsize$1$};
        \node at (5,-.4) {\scriptsize$3$};
        \node at (5.75,-.4) {\scriptsize$\cdots$};
        \node at (7,-.4) {\scriptsize$2k+1$};

        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (3.75,.25) {{\scriptsize$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (4.5,.5) {{\scriptsize$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (5.25,.75) {{\scriptsize$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (6,1) {{\scriptsize$\color{red}1$}};

        \draw (4,3) -- (4,5);
        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (4,4) {{\small$\color{red}x$}};
    \end{scope}

    \begin{scope}[very thick, shift={(0,8)}, yscale=-1]
        \draw (1,0) -- (4,3);
        \draw (2,0) -- (1.5,.5);
        \draw (3,0) -- (2,1);
        \draw (4,0) -- (2.5,1.5);
        \draw (5,0) -- (3,2);
        \draw (6,0) -- (3.5,2.5);
        \draw (7,0) -- (4,3);

        \node at (1,-.4) {\scriptsize$1$};
        \node at (2,-.4) {\scriptsize$2$};
        \node at (7,-.4) {\scriptsize$2k+1$};
    \end{scope}

    %%%%%%%%%%%%
    \node at (7.75,4.5) {\scriptsize Rule~I};
    \draw[very thick, -latex] (6,4) -- (9.5,4);
    %%%%%%%%%%%%
    
    \begin{scope}[very thick, shift={(8,0)}]
        \draw (1,0) -- (3.5,2.5);
        \draw (2,0) -- (4,2);
        \draw (3,0) -- (4,1);
        \draw (4,0) -- (3.5,0.5);
        \draw (5,0) -- (3.5,1.5);
        \draw (6,0) -- (3.5,2.5);
        \draw (7.5,0) -- (7.5,8);

        \node at (1,-.4) {\scriptsize$2k$};
        \node at (2,-.4) {\scriptsize$\ldots$};
        \node at (3,-.4) {\scriptsize$2$};
        \node at (4,-.4) {\scriptsize$1$};
        \node at (4.75,-.4) {\scriptsize$\ldots$};
        \node at (6,-.4) {\scriptsize$2k-1$};
        \node at (7.5,-.4) {\scriptsize$2k+1$};

        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (3.75,.25) {{\scriptsize$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (4.5,.5) {{\scriptsize$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (5.25,.75) {{\scriptsize$\color{red}1$}};

        \draw (3.5,2.5) -- (3.5,5.5);
        \node[circle, draw=red, very thick, fill=white, inner sep=1.5pt] at (3.5,4) {{\small$\color{red}x$}};
        \node[rectangle, rounded corners=3, draw=red, very thick, fill=white, inner sep=2pt] at (7.5,4) {{\small$\color{red}x+1$}};
    \end{scope}

    \begin{scope}[very thick, shift={(8,8)}, yscale=-1]
        \draw (1,0) -- (3.5,2.5);
        \draw (2,0) -- (1.5,.5);
        \draw (3,0) -- (2,1);
        \draw (4,0) -- (2.5,1.5);
        \draw (5,0) -- (3,2);
        \draw (6,0) -- (3.5,2.5);

        \node at (1,-.4) {\scriptsize$1$};
        \node at (2,-.4) {\scriptsize$2$};
        \node at (6,-.4) {\scriptsize$2k$};
        \node at (7.5,-.4) {\scriptsize$2k+1$};
    \end{scope}

    %%%%%%%%%%%%
    \node at (18.25,4.5) {\scriptsize Rule~I};
    \draw[very thick, -latex] (17.5,4) -- (19,4);
    %%%%%%%%%%%%

    \begin{scope}[very thick, shift={(17.5,0)}]
        \draw (1,0) -- (3,2);
        \draw (2,0) -- (3,1);
        \draw (3,0) -- (2.5,0.5);
        \draw (4,0) -- (2.5,1.5);
        \draw (5,0) -- (3,2);
        \draw (6.5,0) -- (6.5,8);

        \node at (1,-.4) {\scriptsize$2k-2$};
        %\node at (2,-.4) {\scriptsize$\ldots$};
        \node at (2,-.4) {\scriptsize$2$};
        \node at (3,-.4) {\scriptsize$1$};
        \node at (3.75,-.4) {\scriptsize$\ldots$};
        \node at (5,-.4) {\scriptsize$2k-1$};
        \node at (6.5,-.4) {\scriptsize$2k+1$};

        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (2.75,.25) {{\scriptsize$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (3.5,.5) {{\scriptsize$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=1pt] at (4.25,.75) {{\scriptsize$\color{red}1$}};

        \draw (3,2) -- (3,6);
        \node[rectangle, rounded corners=3, draw=red, very thick, fill=white, inner sep=2pt] at (3,4) {{\small$\color{red}2x$}};
        \node[rectangle, rounded corners=3, draw=red, very thick, fill=white, inner sep=2pt] at (6.5,4) {{\small$\color{red}x+1$}};
    \end{scope}

    \begin{scope}[very thick, shift={(17.5,8)}, yscale=-1]
        \draw (1,0) -- (3,2);
        \draw (2,0) -- (1.5,.5);
        \draw (3,0) -- (2,1);
        \draw (4,0) -- (2.5,1.5);
        \draw (5,0) -- (3,2);

        \node at (1,-.4) {\scriptsize$1$};
        \node at (2,-.4) {\scriptsize$2$};
        \node at (5,-.4) {\scriptsize$2k-1$};
        \node at (6.5,-.4) {\scriptsize$2k+1$};
    \end{scope}
\end{tikzpicture}

==> Pictures/tikz_Vexp_gen.tex <==
\begin{tikzpicture}[scale = 1.34, very thick]
    \node at (.2,.77) {$x_0$};
    
    \draw (0,0) -- (1,1) -- (2,0);
    \draw (0.5,.5) -- (1,0);
    
    \draw[blue] (0,0) -- (0,-.8);
    \draw[blue] (1,0) -- (1,-.8);
    \draw[blue] (2,0) -- (2,-.8);

    \draw (0,-.8) -- (1,-1.8) -- (2,-.8);
    \draw (1.5,-1.3) -- (1,-.8);
\end{tikzpicture} \qquad
\begin{tikzpicture}[scale = 1.34, very thick]
    \node at (.2,.77) {$y$};

    % \sigma
    \draw[blue] (0,0) -- (0,-.8);
    \draw[blue] (2,0) -- (1,-.8);
    \draw[line width=4pt, white] (1,0) -- (2,-.8);
    \draw[blue] (1,0) -- (2,-.8);

    % \Uc
    \draw (0,0) -- (1,1) -- (2,0);
    \draw (1.5,.5) -- (1,0);

    % \Vc
    \draw (0,-.8) -- (1,-1.8) -- (2,-.8);
    \draw (1.5,-1.3) -- (1,-.8);
\end{tikzpicture} \qquad
\begin{tikzpicture}[scale = .75, very thick]
        \node at (1.4,1.5) {$f$};

        \draw[blue] (1,0) -- (1,-1);
        \draw[blue] (2,0) -- (2,-1);
        \draw[blue] (3,0) -- (4,-1);
        \draw[line width=4pt, white] (4,0) -- (3,-1);
        \draw[blue] (4,0) -- (3,-1);
        \draw[blue] (5,0) -- (5,-1);
        
        %\draw (1,0) -- (3,2);
        \draw (2,0) -- (3.5,1.5);
        \draw (3,0) -- (2.5,.5);
        \draw (4,0) -- (4.5,.5);
        \draw (5,0) -- (3,2) -- (1,0);
        
        %\draw (1,-1) -- (3,-3);
        \draw (2,-1) -- (3.5,-2.5);
        \draw (3,-1) -- (4,-2);
        \draw (4,-1) -- (4.5,-1.5);
        \draw (5,-1) -- (3,-3) -- (1,-1);
\end{tikzpicture}

==> Pictures/tikz_Vexp_rec.tex <==
\begin{tikzpicture}[scale = .9]
    \begin{scope}[very thick, shift={(0,0)}]
        \node at (.5,1.5) {$g_5$};
        
        \draw (0,0) -- (2,2) -- (4,0);
        \draw (1,0) -- (2.5,1.5);
        \draw (2,0) -- (3,1);
        \draw (3,0) -- (3.5,.5);

        \draw (0,-.8) -- (2,-2.8) -- (4,-.8);
        \draw (1,-.8) -- (.5,-1.3);
        \draw (2,-.8) -- (1,-1.8);
        \draw (3,-.8) -- (1.5,-2.3);

        \draw[blue] (0,0) -- (4,-.8);
        \draw[blue] (1,0) -- (3,-.8);
        \draw[blue] (2,0) -- (2,-.8);
        \draw[blue] (3,0) -- (1,-.8);
        \draw[blue] (4,0) -- (0,-.8);
    \end{scope}

    \node at (4.75, -.4) {$=$};
    
    \begin{scope}[very thick, shift={(5.5,0)}]
        \node at (.2,1.5) {$x_0^{-2}yx_0^{2}$};
        
        \draw (0,0) -- (2,2) -- (4,0);
        \draw (1,0) -- (2.5,1.5);
        \draw (2,0) -- (3,1);
        \draw (3,0) -- (3.5,.5);

        \draw (0,-.8) -- (2,-2.8) -- (4,-.8);
        \draw (1,-.8) -- (2.5,-2.3);
        \draw (2,-.8) -- (3,-1.8);
        \draw (3,-.8) -- (3.5,-1.3);

        \draw[blue] (0,0) -- (0,-.8);
        \draw[blue] (1,0) -- (1,-.8);
        \draw[blue] (2,0) -- (2,-.8);
        \begin{pgfonlayer}{background}
            \draw[very thick, blue] (4,0) -- (3,-.8);
            \draw[line width=4pt, white] (3,0) -- (4,-.8);
            \draw[very thick, blue] (3,0) -- (4,-.8);
        \end{pgfonlayer}
    \end{scope}

    \node at (10, -.4) {$\cdot$};
    
    \begin{scope}[very thick, shift={(10.5,0)}]
        \node at (.4,1.2) {$g_4$};
        
        \draw (0,0) -- (1.5,1.5) -- (3,0);
        \draw (1,0) -- (2,1);
        \draw (2,0) -- (2.5,.5);

        \draw (0,-.8) -- (1.5,-2.3) -- (3,-.8);
        \draw (1,-.8) -- (.5,-1.3);
        \draw (2,-.8) -- (1,-1.8);

        \draw[blue] (0,0) -- (3,-.8);
        \draw[blue] (1,0) -- (2,-.8);
        \draw[blue] (2,0) -- (1,-.8);
        \draw[blue] (3,0) -- (0,-.8);
    \end{scope}
\end{tikzpicture}

==> Pictures/tikz_attracting_cycle.tex <==
\begin{tikzpicture}
        \clip (-2.5,-1.2) rectangle (2.5,1.2);
        \begin{scope}[every node/.style={
            circle, draw=black, fill=yellow,
            inner sep=0mm, line width=.8pt, minimum size = 4pt}]
            \node (1) at (-1.5,.5) {};                    
            \node (2) at (-1,-.5) {};
            \node (3) at (1,-.5) {};
            \node (4) at (1.5,.5) {};
        \end{scope}

        \begin{scope}[very thick]
            \draw[decoration={markings, mark=at position 0.35 with {\arrow{stealth}}}, postaction=decorate, out=-110, in=-90, looseness=2.5] (1) to (-2.3,.4);
            \draw[out=90, in=80, looseness=2] (-2.3,.4) to (1);
            \draw[decoration={markings, mark=at position 0.52 with {\arrow{stealth}}}, postaction=decorate, out=-70, in=110] (1) to (2);
            
            \draw[decoration={markings, mark=at position 0.10 with {\arrow{stealth}}}, postaction=decorate, out=-80, in=110, looseness=2] (2) to (3);
            \draw[decoration={markings, mark=at position 0.10 with {\arrow{stealth}}}, postaction=decorate, out=-100, in=70, looseness=2] (3) to (2);
            
            \draw[decoration={markings, mark=at position 0.35 with {\arrow{stealth}}}, postaction=decorate, out=-70, in=-90, looseness=2.5] (4) to (2.3,.4);
            \draw[out=90, in=100, looseness=2] (2.3,.4) to (4);
            \draw[decoration={markings, mark=at position 0.52 with {\arrow{stealth}}}, postaction=decorate, out=-110, in=70] (4) to (3);
            \end{scope}
\end{tikzpicture}

==> Pictures/tikz_computing_order_example.tex <==
\begin{tikzpicture}[d/.style={circle, draw=black, fill=yellow, inner sep=0mm, line width=.8pt, minimum size = 4pt}]
        % First drawing
        \begin{scope}[very thick, shift={(0,0)}]
            \draw (1,0) -- (2,1);
            \draw (2,0) -- (2.5,.5);
            \draw (3,0) -- (2,1);

            \node at (1,-.4) {\footnotesize$1$};
            \node at (2,-.4) {\footnotesize$2$};
            \node at (3,-.4) {\footnotesize$3$};
        \end{scope}

        \begin{scope}[very thick, shift={(0,4)}, yscale=-1]
            \draw (1,0) -- (2,1);
            \draw (2,0) -- (1.5,.5);
            \draw (3,0) -- (2,1);


            \node at (1,-.4) {\scriptsize$3$};
            \node at (2,-.4) {\scriptsize$2$};
            \node at (3,-.4) {\scriptsize$1$};
        \end{scope}
        \draw[very thick] (2,1) -- (2,3);

        \node (a) at (1.5,3.5) [d] {};
        \node (b) at (2,3) [d] {};

        \node (a) at (2.5,.5) [d] {};
        \node (b) at (2,1) [d] {};
        
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (2,2) {{$\color{red}1$}};

        \draw[thick, -latex] (3,2) -- (4.5,2);
        \node at (3.7,2.3) {\small Rule~I};

        % Second drawing
        \begin{scope}[shift={(4,0)}]
            \begin{scope}[very thick, shift={(0,0)}]
            \draw (1.5,0) -- (1.5,3.5);
            \draw (2,0) -- (2.5,.5);
            \draw (3,0) -- (2.5,.5);

            \node at (1.5,-.4) {\footnotesize$1$};
            \node at (2,-.4) {\footnotesize$2$};
            \node at (3,-.4) {\footnotesize$3$};
        \end{scope}


        \begin{scope}[very thick, shift={(0,4)}, yscale=-1]
            \draw (1,0) -- (1.5,.5);
            \draw (2,0) -- (1.5,.5);
            \draw (2.5,0) -- (2.5,3.5);


            \node at (1,-.4) {\scriptsize$3$};
            \node at (2,-.4) {\scriptsize$2$};
            \node at (2.5,-.4) {\scriptsize$1$};
        \end{scope}

        \node (a) at (1.5,3.5) [d] {};
        %\node (b) at (1.5,2.75) [d] {};
        %\node (c) at (1.5,1.25) [d] {};

        %\node (a1) at (2.5,2.75) [d] {};
        %\node (b1) at (2.5,1.25) [d] {};
        \node (c1) at (2.5,.5) [d] {};

        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (1.5,2) {{$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (2.5,2) {{$\color{red}1$}};
        \end{scope}

        \draw[thick, -latex] (7.3,2) -- (8.3,2);

        % Third drawing 
        \begin{scope}[shift={(7.5,0)}]
            \begin{scope}[very thick, shift={(0,0)}]
            %\draw (1.5,0) -- (1.5,3.5);
            \draw (1,0) -- (1.5,.5);
            \draw (2,0) -- (1.5,.5);

            %\node at (1.5,-.4) {\footnotesize$1$};
            \node at (1,-.4) {\footnotesize$2$};
            \node at (2,-.4) {\footnotesize$3$};
        \end{scope}

        \begin{scope}[very thick, shift={(0,4)}, yscale=-1]
            \draw (1,0) -- (1.5,.5);
            \draw (2,0) -- (1.5,.5);
            \draw (1.5,.5) -- (1.5,3.5);


            \node at (1,-.4) {\scriptsize$3$};
            \node at (2,-.4) {\scriptsize$2$};
            %\node at (2.5,-.4) {\scriptsize$1$};
        \end{scope}

        \node (a) at (1.5,3.5) [d] {};
        \node (c) at (1.5,.5) [d] {};
        
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (1.5,2) {{$\color{red}2$}};
        \end{scope}

        \draw[thick, -latex] (9.5,2) -- (10.5,2);
        \node at (10,2.3) {\footnotesize Rule~I};

        % Fourth drawing
        \begin{scope}[shift={(10.5,0)}]
            \begin{scope}[very thick, shift={(0,0)}]
            \draw (.5,0) -- (.5,4);
            % \draw (2,0) -- (2.5,.5);
            % \draw (3,0) -- (2.5,.5);

            \node at (.5,-.4) {\footnotesize$2$};
             \node at (1.5,-.4) {\footnotesize$3$};
            % \node at (3,-.4) {\footnotesize$3$};
        \end{scope}

        \begin{scope}[very thick, shift={(0,4)}, yscale=-1]
            % \draw (1,0) -- (1.5,.5);
            % \draw (2,0) -- (1.5,.5);
            \draw (1.5,0) -- (1.5,4);


            \node at (.5,-.4) {\scriptsize$3$};
            \node at (1.5,-.4) {\scriptsize$2$};
            % \node at (2.5,-.4) {\scriptsize$1$};
        \end{scope}

        \node (a) at (.5,3.5) [d] {};
        %\node (c) at (.5,.5) [d] {};
        
        %\node (a1) at (1.5,3.5) [d] {};
        %\node (c1) at (1.5,.5) [d] {};
        
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (.5,2) {{$\color{red}2$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (1.5,2) {{$\color{red}2$}};
        \end{scope}

        \draw[thick, -latex] (12.5,2) -- (12.8,2);

        % Fifth drawing
        \begin{scope}[very thick,shift={(13,0)}]
        \draw[] (.5,2) circle (.5cm);

        \node (a) at (0,2) [d] {};
        
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (1,2) {{$\color{red}4$}};
        \end{scope}
        \end{tikzpicture}

==> Pictures/tikz_non_torsion.tex <==
\begin{tikzpicture}[scale=.95,
    d/.style={circle, draw=black, fill=yellow, inner sep=0mm, line width=.8pt, minimum size = 4pt}]
    % Element
    \begin{scope}[very thick, shift={(-5,2.5)}]
        \draw (0,0) -- (2,2) -- (4,0);
        \draw (1,0) -- (.5,.5);
        \draw (2,0) -- (3,1);
        \draw (3,0) -- (3.5,.5);

        \begin{scope}[rotate=180,shift={(-4,1)}]
            \draw (0,0) -- (2,2) -- (4,0);
            \draw (1,0) -- (1.5,.5);
            \draw (2,0) -- (1,1);
            \draw (3,0) -- (3.5,.5);
        \end{scope}

        \draw[blue] (2,0) -- (2,-1);
        \draw[blue] (3,0) -- (3,-1);
        \draw[blue] (4,0) -- (4,-1);
        \draw[purple] (1,0) -- (0,-1);
        \draw[line width=4pt,white] (0.3,-.3) -- (0.7,-.7);
        \draw[purple] (0,0) -- (1,-1);
    \end{scope}

    % Start of algorithm
        \begin{scope}[very thick, shift={(0,-1)}]
            \draw (0,0) -- (2,2) -- (4,0);
            \draw (1,0) -- (.5,.5);
            \draw (2,0) -- (3,1);
            \draw (3,0) -- (3.5,.5);

            \node at (0,-.4) {\footnotesize$1$};
            \node at (1,-.4) {\footnotesize$2$};
            \node at (2,-.4) {\footnotesize$3$};
            \node at (3,-.4) {\footnotesize$4$};
            \node at (4,-.4) {\footnotesize$5$};
        \end{scope}

        \begin{scope}[very thick, shift={(0,5)}, yscale=-1]
            \draw (0,0) -- (2,2) -- (4,0);
            \draw (1,0) -- (.5,.5);
            \draw (2,0) -- (3,1);
            \draw (3,0) -- (2.5,.5);

            \node at (0,-.4) {\scriptsize$2$};
            \node at (1,-.4) {\scriptsize$1$};
            \node at (2,-.4) {\scriptsize$3$};
            \node at (3,-.4) {\scriptsize$4$};
            \node at (4,-.4) {\scriptsize$5$};
        \end{scope}
        
        \draw[very thick] (2,1) -- (2,3);

        \node at (2.5,4.5) [d] {};
        \node at (3,4) [d] {};
        \node at (2,3) [d] {};
        \node at (.5,4.5) [d] {};

        \node at (3,0) [d] {}; %1
        \node at (2,1) [d] {}; %eps
        \node at (3.5,-.5) [d] {}; %11
        \node at (.5,-.5) [d] {}; %0
        
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (2,2) {{$\color{red}1$}};

        % End of algorithm
        \begin{scope}[shift={(4.5,0)}]
            \begin{scope}[very thick, shift={(0,-1)}]
            \draw (1.5,0) -- (1.5,5.5);
            \draw (2,0) -- (2.5,.5);
            \draw (3,0) -- (2.5,.5);

            \node at (1.5,-.4) {\footnotesize$3$};
            \node at (2,-.4) {\footnotesize$4$};
            \node at (3,-.4) {\footnotesize$5$};
        \end{scope}


        \begin{scope}[very thick, shift={(0,5)}, yscale=-1]
            \draw (1,0) -- (1.5,.5);
            \draw (2,0) -- (1.5,.5);
            \draw (2.5,0) -- (2.5,5.5);


            \node at (1,-.4) {\scriptsize$3$};
            \node at (2,-.4) {\scriptsize$4$};
            \node at (2.5,-.4) {\scriptsize$5$};
        \end{scope}

        \node (a) at (1.5,4.5) [d] {}; %a
        %\node (b) at (1.5,3) [d] {}; %b
        %\node (c) at (1.5,1) [d] {}; %c

        %\node (a1) at (2.5,3) [d] {}; %a1
        %\node (b1) at (2.5,1) [d] {}; %b1
        \node (c1) at (2.5,-.5) [d] {}; %c1

        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (1.5,2) {{$\color{red}1$}};
        \node[circle, draw=red, very thick, fill=white, inner sep=2pt] at (2.5,2) {{$\color{red}1$}};
        \end{scope}



        

    \begin{scope}[very thick,shift={(4,0)}]
        \draw (.5,2) circle (.5cm);

        \node at (0,2) [d] {};
        
        \node[circle, draw=red, fill=white, inner sep=2pt] at (1,2) {{$\color{red}2$}};
    \end{scope}
\end{tikzpicture}

==> Pictures/tikz_riffle_shuffle_families.tex <==
\begin{tikzpicture}[xscale=.9, yscale=1]

        \node at (-1.25,.5) {$\tau_n=$};
        \draw[thick, red] (1,1) -- (2,0);
        \draw[thick, red] (2,1) -- (4,0);
        \draw[thick, red] (3,1) -- (6,0);
        
        \draw[line width=2pt, white] (4,1) -- (1,0);
        \draw[thick, blue] (4,1) -- (1,0);
        \draw[line width=2pt, white] (5,1) -- (3,0);
        \draw[thick, blue] (5,1) -- (3,0);
        \draw[line width=2pt, white] (6,1) -- (5,0);
        \draw[thick, blue] (6,1) -- (5,0);

        \foreach \x in {1,...,6}{
            \draw[fill=black] (\x,1) ellipse (1pt and .9pt);
            \draw[fill=black] (\x,0) circle (1pt and .9pt);
        }

        \begin{scope}[shift={(0,-1.5)}]
        \node at (-1.25,.5) {$\tau'_n=$};
        \draw[thick, red] (1,1) -- (2,0);
        \draw[thick, red] (2,1) -- (4,0);
        \draw[thick, red] (3,1) -- (6,0);
        
        \draw[line width=2pt, white] (4,1) -- (1,0);
        \draw[thick, blue] (4,1) -- (1,0);
        \draw[line width=2pt, white] (5,1) -- (3,0);
        \draw[thick, blue] (5,1) -- (3,0);
        \draw[line width=2pt, white] (6,1) -- (5,0);
        \draw[thick, blue] (6,1) -- (5,0);
        \draw[line width=2pt, white] (7,1) -- (7,0);
        \draw[thick, blue] (7,1) -- (7,0);
        
        \foreach \x in {1,...,7}{
            \draw[fill=black] (\x,1) ellipse (1pt and .9pt);
            \draw[fill=black] (\x,0) circle (1pt and .9pt);}
        \end{scope}


        \begin{scope}[shift={(0,-3)}]
        \node at (-1.25,.5) {$\tau''_n=$};
        \draw[thick, red] (0,1) -- (0,0);
        \draw[thick, red] (1,1) -- (2,0);
        \draw[thick, red] (2,1) -- (4,0);
        \draw[thick, red] (3,1) -- (6,0);
        
        \draw[line width=2pt, white] (4,1) -- (1,0);
        \draw[thick, blue] (4,1) -- (1,0);
        \draw[line width=2pt, white] (5,1) -- (3,0);
        \draw[thick, blue] (5,1) -- (3,0);
        \draw[line width=2pt, white] (6,1) -- (5,0);
        \draw[thick, blue] (6,1) -- (5,0);
        
        \foreach \x in {0,...,6}{
            \draw[fill=black] (\x,1) ellipse (1pt and .9pt);
            \draw[fill=black] (\x,0) circle (1pt and .9pt);}
        \end{scope}
        
        \begin{scope}[shift={(0,-4.5)}]
        \node at (-1.25,.5) {$\tau'''_n=$};
        \draw[thick, red] (0,1) -- (0,0);
        \draw[thick, red] (1,1) -- (2,0);
        \draw[thick, red] (2,1) -- (4,0);
        \draw[thick, red] (3,1) -- (6,0);
        
        \draw[line width=2pt, white] (4,1) -- (1,0);
        \draw[thick, blue] (4,1) -- (1,0);
        \draw[line width=2pt, white] (5,1) -- (3,0);
        \draw[thick, blue] (5,1) -- (3,0);
        \draw[line width=2pt, white] (6,1) -- (5,0);
        \draw[thick, blue] (6,1) -- (5,0);
        \draw[line width=2pt, white] (7,1) -- (7,0);
        \draw[thick, blue] (7,1) -- (7,0);
        
        \foreach \x in {0,...,7}{
            \draw[fill=black] (\x,1) ellipse (1pt and .9pt);
            \draw[fill=black] (\x,0) circle (1pt and .9pt);}
        \end{scope}
    \end{tikzpicture}

==> Pictures/tikz_riffle_shuffle_recursion.tex <==
\begin{tikzpicture}[scale = .85]
    \begin{scope}[very thick, shift={(0,0)}]
        \node at (1.7,2) {$t_3$};

        \draw[red] (1,0) -- (2,-1);
        \draw[red] (2,0) -- (4,-1);
        \draw[red] (3,0) -- (6,-1);
        \draw[line width=4pt, white] (4,0) -- (1,-1);
        \draw[blue] (4,0) -- (1,-1);
        \draw[line width=4pt, white] (5,0) -- (3,-1);
        \draw[blue] (5,0) -- (3,-1);
        \draw[line width=4pt, white] (6,0) -- (5,-1);
        \draw[blue] (6,0) -- (5,-1);
        
        \draw (1,0) -- (3.5,2.5);
        \draw (2,0) -- (2.5,.5);
        \draw (3,0) -- (2,1);
        \draw (4,0) -- (5,1);
        \draw (5,0) -- (5.5,.5);
        \draw (6,0) -- (3.5,2.5);
        
        \draw (1,-1) -- (3.5,-3.5);
        \draw (2,-1) -- (4,-3);
        \draw (3,-1) -- (4.5,-2.5);
        \draw (4,-1) -- (5,-2);
        \draw (5,-1) -- (5.5,-1.5);
        \draw (6,-1) -- (3.5,-3.5);
    \end{scope}

    \node at (6.75, -.5) {$=$};
    
    \begin{scope}[very thick, shift={(10.5,0)}]
        \node at (1.5,2) {$x_0^{-1}fx_0$};

        \draw[blue] (1,0) -- (1,-1);
        \draw[red] (2,0) -- (2,-1);
        \draw[blue] (3,0) -- (3,-1);
        \draw[blue] (4,0) -- (5,-1);
        \draw[line width=4pt, white] (5,0) -- (4,-1);
        \draw[very thick, red] (5,0) -- (4,-1);
        \draw[red] (6,0) -- (6,-1);
        
        \draw (1,0) -- (3.5,2.5);
        \draw (2,0) -- (4,2);
        \draw (3,0) -- (4.5,1.5);
        \draw (4,0) -- (3.5,.5);
        \draw (5,0) -- (5.5,.5);
        \draw (6,0) -- (3.5,2.5);
        
        \draw (1,-1) -- (3.5,-3.5);
        \draw (2,-1) -- (4,-3);
        \draw (3,-1) -- (4.5,-2.5);
        \draw (4,-1) -- (5,-2);
        \draw (5,-1) -- (5.5,-1.5);
        \draw (6,-1) -- (3.5,-3.5);
    \end{scope}

    \node at (11, -.5) {$\cdot$};
    
    \begin{scope}[very thick, shift={(6.5,0)}]
        \node at (1.4,1.2) {$t_2$};

        \draw[red] (1,0) -- (2,-1);
        \draw[red] (2,0) -- (4,-1);
        \draw[line width=4pt, white] (3,0) -- (1,-1);
        \draw[blue] (3,0) -- (1,-1);
        \draw[line width=4pt, white] (4,0) -- (3,-1);
        \draw[blue] (4,0) -- (3,-1);
        
        \draw (1,0) -- (2.5,1.5);
        \draw (2,0) -- (1.5,.5);
        \draw (3,0) -- (3.5,.5);
        \draw (4,0) -- (2.5,1.5);
        
        \draw (1,-1) -- (2.5,-2.5);
        \draw (2,-1) -- (3,-2);
        \draw (3,-1) -- (3.5,-1.5);
        \draw (4,-1) -- (2.5,-2.5);
    \end{scope}
\end{tikzpicture}

==> Pictures/tikz_riffle_shuffle_reduction.tex <==
\begin{tikzpicture}[scale=.9]

        \node at (0.25,.75) {$g=$};
        \begin{scope}[very thick]
            % \tau
            \draw[red] (1,1.5) -- (2,0);
            \draw[red!66!yellow] (2,1.5) -- (4,0);
            \draw[red!33!yellow] (3,1.5) -- (6,0);
            
            \draw[line width=2pt, white] (4,1.5) -- (1,0);
            \draw[blue] (4,1.5) -- (1,0);
            \draw[line width=2pt, white] (5,1.5) -- (3,0);
            \draw[blue!70!red] (5,1.5) -- (3,0);
            \draw[line width=2pt, white] (6,1.5) -- (5,0);
            \draw[blue!40!red] (6,1.5) -- (5,0);

            % U
            %\draw (1,1.5) -- (3.5,4);
            \draw (2,1.5) -- (2.5,2);
            \draw (3,1.5) -- (2,2.5);
            \draw (4,1.5) -- (5,2.5);
            \draw (5,1.5) -- (5.5,2);
            \draw (6,1.5) -- (3.5,4) -- (1,1.5);
            
            % V
            %\draw (1,0) -- (3.5,-2.5);
            \draw (2,0) -- (1.5,-.5);
            \draw (3,0) -- (4.5,-1.5);
            \draw (4,0) -- (4.5,-.5);
            \draw (5,0) -- (4,-1);
            \draw (6,0) -- (3.5,-2.5) -- (1,0);
            
        \node at (6.75,.75) {$=$};
    
        \begin{scope}[shift={(6.5,0)}]
            % \sigma
            \draw[red] (.85,1.35) -- (1.85,.15);
            \draw[red] (1.15,1.35) -- (2.15,.15);
            \draw[red!66!yellow] (2,1.5) -- (4,0);
            \draw[red!33!yellow] (2.7,1.3) -- (5.7,0.2);
            \draw[red!33!yellow] (3,1.3) -- (6,0.2);
            \draw[red!33!yellow] (3.3,1.3) -- (6.3,0.2);
            
            \draw[line width=2pt, white] (4,1.5) -- (1,0);
            \draw[blue] (4,1.5) -- (1,0);
            \draw[line width=2pt, white] (4.85,1.35) -- (2.85,0.15);
            \draw[blue!70!red] (4.85,1.35) -- (2.85,0.15);
            \draw[line width=2pt, white] (5.15,1.35) -- (3.15,0.15);
            \draw[blue!70!red] (5.15,1.35) -- (3.15,0.15);
            \draw[line width=2pt, white] (6,1.5) -- (5,0);
            \draw[blue!40!red] (6,1.5) -- (5,0);
            
            % U'
            %\draw (1,1.5) -- (3.5,4);
            \draw[red] (0.85,1.35) -- (1,1.5) -- (1.15,1.35);
            \draw (2,1.5) -- (2.5,2);
            \draw (3,1.5) -- (2,2.5);
            \draw[red!33!yellow] (2.7,1.3) -- (3,1.5) -- (3.3,1.3);
            \draw[red!33!yellow] (3.15,1.4) -- (3,1.3);
            \draw (4,1.5) -- (5,2.5);
            \draw (5,1.5) -- (5.5,2);
            \draw[blue!70!red] (4.85,1.35) -- (5,1.5) -- (5.15,1.35);
            \draw (6,1.5) -- (3.5,4) -- (1,1.5);
            
            % V'
            %\draw (1,0) -- (3.5,-2.5);
            \draw (2,0) -- (1.5,-.5);
            \draw[red] (1.85,.15) -- (2,0) -- (2.15,.15);
            \draw (3,0) -- (4.5,-1.5);
            \draw[blue!70!red] (2.85,.15) -- (3,0) -- (3.15,.15);
            \draw (4,0) -- (4.5,-.5);
            \draw (5,0) -- (4,-1);
            \draw(6,0) -- (3.5,-2.5) -- (1,0);
            \draw[red!33!yellow] (5.7,.2) -- (6,0) -- (6.3,.2);
            \draw[red!33!yellow] (6.15,0.1) -- (6,.2);
        \end{scope}
        \end{scope}
    \end{tikzpicture}

==> Pictures/tikz_rot_correctness.tex <==
\begin{tikzpicture}[scale=.85, very thick,
	   d/.style={circle, draw=black, fill=yellow, inner sep=0mm, line width=.8pt, minimum size = 4pt},
	   s/.style={circle, draw=black, fill=black, inner sep=0mm, line width=.8pt, minimum size = 3pt}]

    \node at (-.4,1.5) {$\hat g$};
    \node at (-.4,-1.5) {$\hat g$};
    \node at (-.4,-4.5) {$\hat g$};

    \begin{scope}
    \clip (-0.1,-6.4) rectangle (4.1,3.7);
    \begin{scope}[shift={(0,0)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);

        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node[label=above:\footnotesize$0$] (source0) at (.5,3) [s] {};
        \node[label=above:\footnotesize$10$] (source10) at (1.25,3) [s] {};
        \node[label=above:\footnotesize$11$] (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \node (sink10) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \draw (source11) to[out=-90, in=90] (sink0);
        \draw[white, line width=4pt] (source0) to[out=-90, in=90] (sink10);
        \draw (source0) to[out=-90, in=90] (sink10);
        \draw[white, line width=4pt] (source10) to[out=-90, in=90] (sink11);
        \draw (source10) to[out=-90, in=90] (sink11);

        \node[circle, draw=red, fill=white, inner sep=1.6pt] at (.6,2.3) {{\small$\color{red}3$}};
        \node[circle, draw=blue, fill=white, inner sep=1.6pt] at (.8,1.7) {{\small$\color{blue}1$}};

        \node[circle, draw=black, fill=red, inner sep=0mm, line width=.8pt, minimum size = 4pt] at (.502,2.8) {};
    \end{scope}
    \begin{scope}[shift={(0,-3)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);

        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node[] (source0) at (.5,3) [s] {};
        \node[] (source10) at (1.25,3) [s] {};
        \node[] (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \node (sink10) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \draw (source11) to[out=-90, in=90] (sink0);
        \draw[white, line width=4pt] (source0) to[out=-90, in=90] (sink10);
        \draw (source0) to[out=-90, in=90] (sink10);
        \draw[white, line width=4pt] (source10) to[out=-90, in=90] (sink11);
        \draw (source10) to[out=-90, in=90] (sink11);

        \node[circle, draw=black, fill=red, inner sep=0mm, line width=.8pt, minimum size = 4pt] at (.502,2.8) {};
    \end{scope}  
    \begin{scope}[shift={(0,-6)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);

        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node[] (source0) at (.5,3) [s] {};
        \node[] (source10) at (1.25,3) [s] {};
        \node[] (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \node (sink10) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \draw (source11) to[out=-90, in=90] (sink0);
        \draw[white, line width=4pt] (source0) to[out=-90, in=90] (sink10);
        \draw (source0) to[out=-90, in=90] (sink10);
        \draw[white, line width=4pt] (source10) to[out=-90, in=90] (sink11);
        \draw (source10) to[out=-90, in=90] (sink11);

        \node[circle, draw=black, fill=red, inner sep=0mm, line width=.8pt, minimum size = 4pt] at (.502,2.8) {};
        \draw (.5,0) -- (.502,-.2);
        \node[circle, draw=black, fill=red, inner sep=0mm, line width=.8pt, minimum size = 4pt] at (.502,-.2) {};
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);

        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node[] (source0) at (.5,3) [s] {};
        \node[] (source10) at (1.25,3) [s] {};
        \node[] (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \node (sink10) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \draw (source11) to[out=-90, in=90] (sink0);
        \draw[white, line width=4pt] (source0) to[out=-90, in=90] (sink10);
        \draw (source0) to[out=-90, in=90] (sink10);
        \draw[white, line width=4pt] (source10) to[out=-90, in=90] (sink11);
        \draw (source10) to[out=-90, in=90] (sink11);

        \node[circle, draw=black, fill=red, inner sep=0mm, line width=.8pt, minimum size = 4pt] at (.502,2.8) {};
    \end{scope}
    \begin{scope}[shift={(2,-3)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);

        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node[] (source0) at (.5,3) [s] {};
        \node[] (source10) at (1.25,3) [s] {};
        \node[] (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \node (sink10) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \draw (source11) to[out=-90, in=90] (sink0);
        \draw[white, line width=4pt] (source0) to[out=-90, in=90] (sink10);
        \draw (source0) to[out=-90, in=90] (sink10);
        \draw[white, line width=4pt] (source10) to[out=-90, in=90] (sink11);
        \draw (source10) to[out=-90, in=90] (sink11);

        \node[circle, draw=black, fill=red, inner sep=0mm, line width=.8pt, minimum size = 4pt] at (.502,2.8) {};
    \end{scope}
    \begin{scope}[shift={(2,-6)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);

        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node[] (source0) at (.5,3) [s] {};
        \node[] (source10) at (1.25,3) [s] {};
        \node[] (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \node (sink10) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \draw (source11) to[out=-90, in=90] (sink0);
        \draw (source0) to[out=-90, in=90] (sink10);
        \draw (source10) to[out=-90, in=90] (sink11);

        \node[circle, draw=black, fill=red, inner sep=0mm, line width=.8pt, minimum size = 4pt] at (.502,2.8) {};
        \draw (.5,0) -- (.502,-.2);
        \node[circle, draw=black, fill=red, inner sep=0mm, line width=.8pt, minimum size = 4pt] at (.502,-.2) {};
    \end{scope}

    \begin{scope}[shift={(-2,0)}]
        \node (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \draw (source11) to[out=-90, in=90] (sink0);
    \end{scope}
    \begin{scope}[shift={(-2,-3)}]
        \node (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \draw (source11) to[out=-90, in=90] (sink0);
    \end{scope}
    \begin{scope}[shift={(-2,-6)}]
        \node (source11) at (1.75,3) [s] {};
        \node (sink0) at (2.5,0) [s] {};
        \draw (source11) to[out=-90, in=90] (sink0);
    \end{scope}
    \end{scope}
    \end{tikzpicture}
    \hspace*{12mm}
    \begin{tikzpicture}[scale=1.275, very thick,
	   d/.style={circle, draw=black, fill=yellow, inner sep=0mm, line width=.8pt, minimum size = 4pt},
	   s/.style={circle, draw=black, fill=black, inner sep=0mm, line width=.8pt, minimum size = 3pt},
      e/.style={inner sep=0mm, minimum size = 0pt}]

    \clip (-0.1,-3.266) rectangle (4.1,3.466);
    
    \begin{scope}[shift={(0,0)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);
        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node (top) at (1.25,2.2) [d] {};
        \node (bot) at (1.75,.8) [d] {};

        {\footnotesize
        \node[label=above:$0$] (source0) at (.25,3) [s] {};
        \node[label=above:$100$] (source100) at (.75,3) [s] {};
        \node[label=above:$101$] (source101) at (1.25,3) [s] {};
        \node[label=above:$11$] (source11) at (1.75,3) [s] {};
        \node (sink0) at (.25,0) [s] {};
        \node (sink100) at (.75,0) [s] {};
        \node (sink101) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};}

        \node (l1) at (0,1.75) [e] {};
        \node (r1) at (2,1.75) [e] {};
        \node (l2) at (0,1.25) [e] {};
        \node (r2) at (2,1.25) [e] {};

        \draw (source0) to[out=-90, in=90] (sink101);
        \draw (source100) to[out=-90, in=135] (bot);
        \draw (source101) to (top) to[out=-135, in=45] (bot) to (sink11);
        \draw (top) to[out=-45, in=130] (r2);
        \draw (l2) to[out=-50, in=90] (sink0);
        \draw (source11) to[out=-90, in=130] (r1);
        \draw (l1) to[out=-50, in=90] (sink100);

        {\footnotesize
        \node[circle, draw=red, fill=white, inner sep=1.2pt] at (.3,2.55) {$\color{red}2$};
        \node[circle, draw=blue, fill=white, inner sep=1.2pt] at (.37,2.15) {$\color{blue}1$};
        
        \node[circle, draw=red, fill=white, inner sep=1.2pt] at (1.35,1.7) {$\color{red}0$};
        \node[circle, draw=blue, fill=white, inner sep=1.2pt] at (1.57,1.37) {$\color{blue}0$};
        
        \node[circle, draw=red, fill=white, inner sep=1.2pt] at (.77,2.55) {$\color{red}2$};
        \node[circle, draw=blue, fill=white, inner sep=1.2pt] at (.84,2.15) {$\color{blue}1$};}
    \end{scope}

    \begin{scope}[shift={(0,-3)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);
        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node (top) at (1.25,2.2) [d] {};
        \node (bot) at (1.75,.8) [d] {};

        \node (source0) at (.25,3) [s] {};
        \node (source100) at (.75,3) [s] {};
        \node (source101) at (1.25,3) [s] {};
        \node (source11) at (1.75,3) [s] {};
        \node (sink0) at (.25,0) [s] {};
        \node (sink100) at (.75,0) [s] {};
        \node (sink101) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \node (l1) at (0,1.75) [e] {};
        \node (r1) at (2,1.75) [e] {};
        \node (l2) at (0,1.25) [e] {};
        \node (r2) at (2,1.25) [e] {};

        \draw (source0) to[out=-90, in=90] (sink101);
        \draw (source100) to[out=-90, in=135] (bot);
        \draw (source101) to (top) to[out=-135, in=45] (bot) to (sink11);
        \draw (top) to[out=-45, in=130] (r2);
        \draw (l2) to[out=-50, in=90] (sink0);
        \draw (source11) to[out=-90, in=130] (r1);
        \draw (l1) to[out=-50, in=90] (sink100);
    \end{scope}

    \begin{scope}[shift={(2,0)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);
        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node (top) at (1.25,2.2) [d] {};
        \node (bot) at (1.75,.8) [d] {};

        \node (source0) at (.25,3) [s] {};
        \node (source100) at (.75,3) [s] {};
        \node (source101) at (1.25,3) [s] {};
        \node (source11) at (1.75,3) [s] {};
        \node (sink0) at (.25,0) [s] {};
        \node (sink100) at (.75,0) [s] {};
        \node (sink101) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \node (l1) at (0,1.75) [e] {};
        \node (r1) at (2,1.75) [e] {};
        \node (l2) at (0,1.25) [e] {};
        \node (r2) at (2,1.25) [e] {};

        \draw (source0) to[out=-90, in=90] (sink101);
        \draw (source100) to[out=-90, in=135] (bot);
        \draw (source101) to (top) to[out=-135, in=45] (bot) to (sink11);
        \draw (top) to[out=-45, in=130] (r2);
        \draw (l2) to[out=-50, in=90] (sink0);
        \draw (source11) to[out=-90, in=130] (r1);
        \draw (l1) to[out=-50, in=90] (sink100);
    \end{scope}

    \begin{scope}[shift={(2,-3)}]
        \draw[thick, dotted, red] (0,0) -- (2,0);
        \draw[thick, dotted, red] (0,3) -- (2,3);
        \draw[thick, dotted, blue] (0,0) -- (0,3);
        \draw[thick, dotted, blue] (2,0) -- (2,3);
        
        \node (top) at (1.25,2.2) [d] {};
        \node (bot) at (1.75,.8) [d] {};

        \node (source0) at (.25,3) [s] {};
        \node (source100) at (.75,3) [s] {};
        \node (source101) at (1.25,3) [s] {};
        \node (source11) at (1.75,3) [s] {};
        \node (sink0) at (.25,0) [s] {};
        \node (sink100) at (.75,0) [s] {};
        \node (sink101) at (1.25,0) [s] {};
        \node (sink11) at (1.75,0) [s] {};

        \node (l1) at (0,1.75) [e] {};
        \node (r1) at (2,1.75) [e] {};
        \node (l2) at (0,1.25) [e] {};
        \node (r2) at (2,1.25) [e] {};

        \draw (source0) to[out=-90, in=90] (sink101);
        \draw (source100) to[out=-90, in=135] (bot);
        \draw (source101) to (top) to[out=-135, in=45] (bot) to (sink11);
        \draw (top) to[out=-45, in=130] (r2);
        \draw (l2) to[out=-50, in=90] (sink0);
        \draw (source11) to[out=-90, in=130] (r1);
        \draw (l1) to[out=-50, in=90] (sink100);
    \end{scope}
    \end{tikzpicture}

==> Pictures/tikz_thompson_rules.tex <==
\begin{tikzpicture}[scale=.95,
        d/.style={circle, draw=black, fill=yellow, inner sep=0mm, line width=.8pt, minimum size = 4pt},
        s/.style={circle, draw=black, fill=black, inner sep=0mm, line width=.8pt, minimum size = 3pt}]

    % Rule I
    \begin{scope}[very thick, shift={(0,0)}]
        \begin{scope}[shift={(0,0)},
        decoration={markings, mark=at position 0.65 with {\arrow{stealth}}}]
            \node (a) at (0,1) [d] {};
            \node (z) at (0,0) [d] {};

            \draw[postaction=decorate] (-.5,1.5) -- (a);
            \draw[postaction=decorate] (.5,1.5) -- (a);
            \draw[postaction=decorate] (a) -- (z);
            \draw[postaction=decorate] (z) -- (-.5,-.5);
            \draw[postaction=decorate] (z) -- (.5,-.5);
        \end{scope}
        \node at (1.25,.8) {\footnotesize Rule~I};
        \draw[thick, latex-latex] (.5,.5) -- (2,.5);
        \begin{scope}[shift={(2.7,0)},
        decoration={markings, mark=at position 0.6 with {\arrow{stealth}}}]
            \draw[postaction=decorate, out=-65, in=65] (-.5,1.5) to (-.5,-.5);
            \draw[postaction=decorate, out=-115, in=115] (.5,1.5) to (.5,-.5);
        \end{scope}
    \end{scope}

    % Rule II
    \begin{scope}[very thick, shift={(0,-2.75)}]
        \begin{scope}[shift={(0,0)},
        decoration={markings, mark=at position 0.65 with {\arrow{stealth}}}]
            \node (a) at (0,1) [d] {};
            \node (z) at (0,0) [d] {};

            \draw[postaction=decorate] (0,1.5) -- (a);
            \draw[postaction=decorate, out=-55, in=55] (a) to (z);
            \draw[postaction=decorate, out=-125, in=125] (a) to (z);
            \draw[postaction=decorate] (z) -- (0,-.5);
        \end{scope}
        \node at (1.25,.8) {\footnotesize Rule~II};
        \draw[thick, latex-latex] (.5,.5) -- (2,.5);
        \begin{scope}[shift={(2.7,0)},
        decoration={markings, mark=at position 0.6 with {\arrow{stealth}}}]
            \draw[postaction=decorate] (0,1.5) -- (0,-.5);
        \end{scope}
    \end{scope}

    % Rule III top
    \begin{scope}[very thick, shift={(4.5,1.2)}]
        \begin{scope}[shift={(0,0)},
        decoration={markings, mark=at position 0.65 with {\arrow{stealth}}}]]
            \draw[thick] (0,0) -- (1.5,0);
            \node[label=above:\small$\alpha$] (a) at (.75,0) [s] {};
            \node (n) at (.75,-.8) [d] {};

            \draw[postaction=decorate] (a) -- (n);
            \draw[postaction=decorate] (n) -- (.3,-1.2);
            \draw[postaction=decorate] (n) -- (1.2,-1.2);
        \end{scope}
        \node at (2.1,-.4) {\footnotesize Rule~III};
        \draw[thick, latex-latex] (1.5,-.7) -- (2.7,-.7);
        \begin{scope}[shift={(2.8,0)},
        decoration={markings, mark=at position 0.55 with {\arrow{stealth}}}]]
            \draw[thick] (0,0) -- (1.5,0);
            \node[label=above:\small$\alpha0$] (a0) at (.4,0) [s] {};
            \node[label=above:\small$\alpha1$] (a1) at (1.1,0) [s] {};

            \draw[postaction=decorate, out=-90, in=70] (a0) to (.3,-1.2);
            \draw[postaction=decorate, out=-90, in=110] (a1) to (1.2,-1.2);
        \end{scope}
    \end{scope}
    
    % Rule III bottom
    \begin{scope}[very thick, very thick, shift={(4.5,-2.75)}, yscale=-1]
        \begin{scope}[shift={(0,0)},
        decoration={markings, mark=at position 0.65 with {\arrow{stealth}}}]]
            \draw[thick] (0,0) -- (1.5,0);
            \node[label=below:\small$\alpha$] (a) at (.75,0) [s] {};
            \node (n) at (.75,-.8) [d] {};

            \draw[postaction=decorate] (n) -- (a);
            \draw[postaction=decorate] (.3,-1.2) -- (n);
            \draw[postaction=decorate] (1.2,-1.2) -- (n);
        \end{scope}
        \node at (2.1,-.8) {\footnotesize Rule~III'};
        \draw[thick, latex-latex] (1.5,-.5) -- (2.7,-.5);
        \begin{scope}[shift={(2.8,0)},
        decoration={markings, mark=at position 0.55 with {\arrow{stealth}}}]]
            \draw[thick] (0,0) -- (1.5,0);
            \node[label=below:\small$\alpha0$] (a0) at (.4,0) [s] {};
            \node[label=below:\small$\alpha1$] (a1) at (1.1,0) [s] {};

            \draw[postaction=decorate, in=-90, out=70] (.3,-1.2) to (a0);
            \draw[postaction=decorate, in=-90, out=110] (1.2,-1.2) to (a1);
        \end{scope}
    \end{scope}

    % Rule IV
    \begin{scope}[very thick, very thick, shift={(9.5,-.25)}]
        \begin{scope}[shift={(0,0)},
        decoration={markings, mark=at position 0.65 with {\arrow{stealth}}}]]
            \draw[thick] (0,0) -- (1.5,0);
            \draw[thick] (0,-1.2) -- (1.5,-1.2);
            \node[label=above:\small$\alpha$] (a) at (.75,0) [s] {};
            \node[label=below:\small$\beta$] (b) at (.75,-1.2) [s] {};
            \draw[postaction=decorate] (a) -- (b);
        \end{scope}
        \node at (2.1,-.8) {\footnotesize Rule~IV};
        \draw[thick, latex-latex] (1.5,-.5) -- (2.7,-.5);
        \begin{scope}[shift={(2.8,0)},
        decoration={markings, mark=at position 0.65 with {\arrow{stealth}}}]]
            \draw[thick] (0,0) -- (1.5,0);
            \draw[thick] (0,-1.2) -- (1.5,-1.2);
            \node[label=above:\small$\alpha0$] (a0) at (.4,0) [s] {};
            \node[label=above:\small$\alpha1$] (a1) at (1.1,0) [s] {};
            \node[label=below:\small$\beta0$] (b0) at (.4,-1.2) [s] {};
            \node[label=below:\small$\beta1$] (b1) at (1.1,-1.2) [s] {};
            \draw[postaction=decorate] (a0) -- (b0);
            \draw[postaction=decorate] (a1) -- (b1);
        \end{scope}
    \end{scope}
\end{tikzpicture}

==> Pictures/tikz_vanKampen.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]

\draw[draw=blue, double=white, double distance=8pt, rounded corners]
    (208,73)
    .. controls (229,40) and (293,42) .. (308,73)
    .. controls (351,75) and (366,103) .. (360,120)
    .. controls (378,138) and (352,154) .. (316,166)
    .. controls (321,190) and (263,197) .. (226,185)
    .. controls (201,186) and (185,184) ..  (169,160)
    .. controls (150,150) and (142,126) .. (162,108)
    .. controls (170,87) and (189,75) .. (208,73);
\fill[white]
    (208,73)
    .. controls (229,40) and (293,42) .. (308,73)
    .. controls (351,75) and (366,103) .. (360,120)
    .. controls (378,138) and (352,154) .. (316,166)
    .. controls (321,190) and (263,197) .. (226,185)
    .. controls (201,186) and (185,184) ..  (169,160)
    .. controls (150,150) and (142,126) .. (162,108)
    .. controls (170,87) and (189,75) .. (208,73);

\begin{scope}
\clip (208,73)
    .. controls (240,91) and (282,89) .. (308,73)
    .. controls (351,75) and (366,103) .. (360,120)
    .. controls (342,109) and (329,130) ..(316,166)
    .. controls (303,143) and (246,170) .. (226,185)
    .. controls (201,186) and (185,184) ..  (169,160)
    .. controls (190,135) and (183,118) .. (162,108)
    .. controls (170,87) and (189,75) .. (208,73);
    
\draw[draw=purple, double=white, double distance=8pt, rounded corners]
    (208,73)
    .. controls (240,91) and (282,89) .. (308,73)
    .. controls (351,75) and (366,103) .. (360,120)
    .. controls (342,109) and (329,130) ..(316,166)
    .. controls (303,143) and (246,170) .. (226,185)
    .. controls (201,186) and (185,184) ..  (169,160)
    .. controls (190,135) and (183,118) .. (162,108)
    .. controls (170,87) and (189,75) .. (208,73);
\end{scope}
    
\draw (208,73) .. controls (229,40) and (293,42) .. (308,73); %out
\draw (208,73) .. controls (240,91) and (282,89) .. (308,73); %in

\draw (308,73) .. controls (351,75) and (366,103) .. (360,120);

\draw (360,120) .. controls (378,138) and (352,154) .. (316,166); %out
\draw (360,120) .. controls (342,109) and (329,130) ..(316,166); %in

\draw (316,166) .. controls (321,190) and (263,197) .. (226,185); %out
\draw (316,166) .. controls (303,143) and (246,170) .. (226,185); %in

\draw (226,185) .. controls (201,186) and (185,184) ..  (169,160);

\draw (169,160) .. controls (150,150) and (142,126) .. (162,108); %out
\draw (169,160) .. controls (190,135) and (183,118) .. (162,108); %in

\draw (162,108) .. controls (170,87) and (189,75) .. (208,73);

\draw (230,55) -- (234,83);
\draw (257,49) -- (257,85.6);
\draw (282,52.5) -- (280,83.6);

\draw (332,130.6) -- (350,151.6);

\draw (286,157.6) -- (290,188);
\draw (255,168) -- (258,190);

\draw (150,134.6) -- (181.6,131) ;

\node[circle, fill=black, inner sep=1pt] at (208,73) {};
\node[circle, fill=black, inner sep=1pt] at (308,73) {};
\node[circle, fill=black, inner sep=1pt] at (360,120) {};
\node[circle, fill=black, inner sep=1pt] at (316,166) {};
\node[circle, fill=black, inner sep=1pt] at (226,185) {};
\node[circle, fill=black, inner sep=1pt] at (169,160) {};
\node[circle, fill=black, inner sep=1pt] at (162,108) {};

\node[circle, fill=black, inner sep=1pt] at (230,55)  {};
\node[circle, fill=black, inner sep=1pt] at (234,83) {};
\node[circle, fill=black, inner sep=1pt] at (257,49) {};
\node[circle, fill=black, inner sep=1pt] at (257,85.6) {};
\node[circle, fill=black, inner sep=1pt] at (282,52.6) {};
\node[circle, fill=black, inner sep=1pt] at (280,83.6) {};

\node[circle, fill=black, inner sep=1pt] at (332,130.6) {};
\node[circle, fill=black, inner sep=1pt] at (350,151.6) {};

\node[circle, fill=black, inner sep=1pt] at (286,158) {};
\node[circle, fill=black, inner sep=1pt] at (290,188.6) {};
\node[circle, fill=black, inner sep=1pt] at (255,169) {};
\node[circle, fill=black, inner sep=1pt] at (258,190.6) {};

\node[circle, fill=black, inner sep=1pt] at (150.6,134.6) {};
\node[circle, fill=black, inner sep=1pt] at (181.6,131) {};

\node[purple] at (192,95) {$g$};
\node[blue] at (175,65) {$h$};
\end{tikzpicture}
